Network Topology Evaluation and Dismantling:A Taxonomy, Tutorial, and Reproducible Benchmark

Two questions dominate the structural analysis of communication and infrastructure networks: how should the quality of a topology be measured, and how quickly can it be broken? The literature answers both with a large and fragmented body of work scattered across statistical physics, operations research, and networking, and seldom compared under one protocol. This paper treats the two questions and nothing else; topology redesign and recovery-oriented reconfiguration are deliberately excluded. We give a taxonomy of evaluation metrics organised by what they observe, including connectivity, distance, spectrum, removal trajectory, and node-level descriptors, and a taxonomy of dismantling algorithms organised by the objective they actually optimise, from static centrality through collective influence, core decycling, and spectral partitioning to learned and automatically discovered policies. We then benchmark a unified open-source library exposing twenty-two methods behind one interface, measuring ten of them on three synthetic ensembles at N ranging from 100 to 800, fourteen at N = 100, and nine on eleven real backbones, with ten paired realisations per configuration. A step-by-step tutorial and a checklist of nine recurrent interpretation errors make the taxonomy auditable. Empirically, trajectory area and threshold cost agree in aggregate yet invert specific method pairs; the advantage of targeted over random removal tracks degree heterogeneity; eigenvector centrality is no better than random removal; and pooled descriptor correlations overstate predictive power fourfold relative to within-ensemble estimates.

==> fig_framework.tex <==
% TikZ: evaluation loop (Figure 1)
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=15mm,
              text width=29mm, inner sep=2pt, fill=gray!6},
  chip/.style={draw, rounded corners=1pt, align=center, inner sep=2pt,
               font=\scriptsize, fill=white, text width=34mm},
  ar/.style={-{Latex[length=2mm]}, thick},
  dar/.style={-{Latex[length=2mm]}, thick, dashed}
]
\node[box] (G) at (0,0)
  {\textbf{Topology}\\$G=(V,E)$\\[1pt]
   {\scriptsize $\langle k\rangle$, $\mathrm{CV}(k)$, $C$, $r$, $\lambda_2$, $k$-core}};
\node[box, right=6mm of G] (D)
  {\textbf{Disturbance}\\protocol $q$\\[1pt]
   {\scriptsize random, degree,\\ CI, core, spectral}};
\node[box, right=6mm of D] (S)
  {\textbf{Trajectory}\\$S(q)=|\lcc|/N$\\[1pt]
   {\scriptsize $q\in[0,1]$, full replay}};
\node[box, right=6mm of S] (M)
  {\textbf{Summary}\\statistics\\[1pt]
   {\scriptsize $q_c(\tau)$, AUC, $R$,\\ $\max S_2$, wall-clock}};

\draw[ar] (G) -- (D);
\draw[ar] (D) -- (S);
\draw[ar] (S) -- (M);

% feedback edge: routed below the row, with the label masking the dash so the
% text is not struck through by the line
\coordinate (L) at ($(G.south)+(0,-7mm)$);
\coordinate (R) at ($(M.south)+(0,-7mm)$);
\draw[dar] (M.south) -- (R) -- (L) -- (G.south);
\node[font=\scriptsize, align=center, fill=white, inner sep=2pt]
  at ($(L)!0.5!(R)$) {redesign / reconfiguration: \emph{excluded from this paper}};
\end{tikzpicture}


==> fig_tax_methods.tex <==
% TikZ: taxonomy of dismantling algorithms (Figure 3)
% NOTE: with grow=right the last child is drawn at the top, so the child
% blocks and the leaves inside them are listed in reverse reading order.
\begin{tikzpicture}[
  grow=right,
  font=\scriptsize,
  root/.style={draw, thick, rounded corners=2pt, fill=gray!22, inner sep=3pt,
               font=\footnotesize\bfseries, anchor=west, align=center},
  fam/.style={draw, rounded corners=1pt, fill=gray!10, inner sep=2pt,
              font=\scriptsize\bfseries, anchor=west, align=center},
  every node/.style={anchor=west, align=center},
  level 1/.style={level distance=26mm, sibling distance=15mm},
  level 2/.style={level distance=27mm, sibling distance=4.2mm},
  edge from parent/.style={draw, thin}
]
\node[root] {Dismantling\\algorithms}
  child { node[fam] {Learning}
    child { node {AutoSND} }
    child { node {NIRM} }
    child { node {FINDER} }
    child { node {GDM} }
  }
  child { node[fam] {Spectral}
    child { node {directed} }
    child { node {embedding} }
    child { node {EGND} }
    child { node {GND} }
  }
  child { node[fam] {Core /\\decycling}
    child { node {tree break} }
    child { node {decycler} }
    child { node {min-sum} }
    child { node {CoreHD} }
  }
  child { node[fam] {Percolation}
    child { node {EI} }
    child { node {BPD (cavity)} }
    child { node {CI + reinsert} }
    child { node {CI$_\ell$} }
  }
  child { node[fam] {Static\\centrality}
    child { node {$k$-core} }
    child { node {eigenvector, PR} }
    child { node {betweenness} }
    child { node {degree} }
  };
\end{tikzpicture}


==> fig_tax_metrics.tex <==
% TikZ: taxonomy of topology metrics (Figure 2)
% NOTE: with grow=right the last child is drawn at the top, so the child
% blocks and the leaves inside them are listed in reverse reading order.
\begin{tikzpicture}[
  grow=right,
  font=\scriptsize,
  root/.style={draw, thick, rounded corners=2pt, fill=gray!22, inner sep=3pt,
               font=\footnotesize\bfseries, anchor=west, align=center},
  fam/.style={draw, rounded corners=1pt, fill=gray!10, inner sep=2pt,
              font=\scriptsize\bfseries, anchor=west, align=center},
  every node/.style={anchor=west, align=center},
  level 1/.style={level distance=25mm, sibling distance=17mm},
  level 2/.style={level distance=27mm, sibling distance=4.6mm},
  edge from parent/.style={draw, thin}
]
\node[root] {Topology\\metrics}
  child { node[fam] {Descriptor}
    child { node {max betweenness} }
    child { node {degeneracy} }
    child { node {$r$, $C$} }
    child { node {$\langle k\rangle$, $\mathrm{CV}(k)$} }
  }
  child { node[fam] {Spectral}
    child { node {DomiRank} }
    child { node {graph energy} }
    child { node {natural conn.} }
    child { node {$\lambda_2$} }
  }
  child { node[fam] {Distance}
    child { node {closeness} }
    child { node {diameter} }
    child { node {avg.\ path $\bar d$} }
    child { node {efficiency $E$} }
  }
  child { node[fam] {Connectivity}
    child { node {$\max S_2$} }
    child { node {area $A$, $R$} }
    child { node {threshold $q_c$} }
    child { node {$\lcc$ fraction $S$} }
  };
\end{tikzpicture}

